ARRIVAL: Next Stop in CLS

We study the computational complexity of ARRIVAL, a zero-player game on $n$-vertex switch graphs introduced by Dohrau, G\"{a}rtner, Kohler, Matou\v{s}ek, and Welzl. They showed that the problem of deciding termination of this game is contained in $\text{NP} \cap \text{coNP}$. Karthik C. S. recently introduced a search variant of ARRIVAL and showed that it is in the complexity class PLS. In this work, we significantly improve the known upper bounds for both the decision and the search variants of ARRIVAL. First, we resolve a question suggested by Dohrau et al. and show that the decision variant of ARRIVAL is in $\text{UP} \cap \text{coUP}$. Second, we prove that the search variant of ARRIVAL is contained in CLS. Third, we give a randomized $\mathcal{O}(1.4143^n)$-time algorithm to solve both variants. Our main technical contributions are (a) an efficiently verifiable characterization of the unique witness for termination of the ARRIVAL game, and (b) an efficient way of sampling from the state space of the game. We show that the problem of finding the unique witness is contained in CLS, whereas it was previously conjectured to be FPSPACE-complete. The efficient sampling procedure yields the first algorithm for the problem that has expected runtime $\mathcal{O}(c^n)$ with $c<2$.

==> pictures/tikz_priklad_boosted_flow.tex <==
\begin{tikzpicture}

		\Large
		\tikzset{vertex/.style = {shape=circle,draw,minimum size=0.8em}}
		\tikzset{edge/.style = {-triangle 60}}
		\tikzset{edge2/.style = {-triangle 60, dashed}}

		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (o) at    (2,-2) {$o$};
		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (d) at    (8,-2) {$d$};
		\foreach \nodename/\x/\y in { v_1/2/0, v_2/2/1, v_3/4/0, v_4/5.5/2, v_5/6/1, v_6/6/-1, v_7/7/3, v_8/8/0, v_9/9/1} {
			\node[vertex] (\nodename) at    (\x,\y) {};
		}
		\draw[edge] (o) to node[right] {1} (v_1);
		\draw[edge2] (o) to[out=20,in=340,looseness=6] node[right] {0} (o);

		\draw[edge] (v_1) to[bend right] node[right] {1} (v_2);
		\draw[edge2] (v_1) to node[above] {1} (v_3);

		\draw[edge] (v_2) to[out=115,in=65,looseness=10] node[above] {1} (v_2);
		\draw[edge2] (v_2) to[bend right] node[left] {1} (v_1);

		\draw[edge] (v_3) to node[above left] {1} (v_5);
		\draw[edge2] (v_3) to[bend left=58] node[left] {1} (v_7);

		\draw[edge] (v_4) to node[left] {3} (v_5);
		\draw[edge2] (v_4) to[out=205,in=155,looseness=10] node[below] {2} (v_4);

		\draw[edge] (v_5) to node[above] {4} (v_8);
		\draw[edge2] (v_5) to[bend right=45] node[right] {3} (v_7);

		\draw[edge] (v_6) to node[above] {1} (v_3);
		\draw[edge2] (v_6) to node[above] {1} (d);

		\draw[edge] (v_7) to node[above] {3} (v_4);
		\draw[edge2] (v_7) to node[right] {3} (v_5);


		\draw[edge] (v_8) to node[left] {2} (v_9);
		\draw[edge2] (v_8) to node[right] {2} (v_6);		

		\draw[edge] (v_9) to node[left] {1} (v_7);	
		\draw[edge2] (v_9) to[bend right=20] node[right] {1} (v_7);	

		\draw[edge] (d) to[out=110,in=70,looseness=6] node[right] {0} (d);	
		\draw[edge2] (d) to[out=20,in=340,looseness=6] node[above] {0} (d);	


		%\draw[edge] (a) to[loop above] node[above] {$s_0$} (a);
		%\draw[edge] (a) to node[right] {$s_1$} (b);
		%\draw[edge] (b) to node[below left] {$s_0$} (o);
		%\draw[edge] (b) to[loop right] node[right] {$s_1$} (b);
		%\draw[edge] (d) to[loop above] node[above] {$s_0,s_1$} (d);
	
\end{tikzpicture}


==> pictures/tikz_priklad_boosted_gl.tex <==
	\begin{tikzpicture}

		\Large
		\tikzset{vertex/.style = {shape=circle,draw,minimum size=0.8em}}
		\tikzset{edge/.style = {-triangle 60,> = latex'}}
		\tikzset{edge2/.style = {-triangle 60,> = latex', dashed}}

		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (o) at    (2,-2) {$o$};
		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (d) at    (8,-2) {$d$};
		\foreach \nodename/\x/\y in { v_1/2/0, v_2/2/1, v_3/4/0, v_4/5.5/2, v_5/6/1, v_6/6/-1, v_7/7/3, v_8/8/0, v_9/9/1} {
			\node[vertex] (\nodename) at    (\x,\y) {};
		}
		\draw[edge] (o) to node[right] {} (v_1);
		%\draw[edge] (o) to[loop right] node[right] {} (o);

		%\draw[edge] (v_1) to[bend right] node[right] {} (v_2);
		\draw[edge] (v_1) to node[above] {} (v_3);

		%\draw[edge] (v_2) to[loop above] node[above] {} (v_2);
		\draw[edge] (v_2) to[bend right] node[left] {} (v_1);

		%\draw[edge] (v_3) to node[above left] {} (v_5);
		\draw[edge] (v_3) to[bend left=58] node[left] {} (v_7);

		\draw[edge] (v_4) to node[left] {} (v_5);
		%\draw[edge] (v_4) to[loop left] node[below] {} (v_4);

		\draw[edge] (v_5) to node[above] {} (v_8);
		%\draw[edge] (v_5) to[bend right=45] node[right] {} (v_7);

		%\draw[edge] (v_6) to node[above] {} (v_3);
		\draw[edge] (v_6) to node[above] {} (d);

		%\draw[edge] (v_7) to node[above] {} (v_4);
		\draw[edge] (v_7) to node[right] {} (v_5);


		%\draw[edge] (v_8) to node[left] {} (v_9);
		\draw[edge] (v_8) to node[right] {} (v_6);		

		%\draw[edge] (v_9) to node[left] {} (v_7);	
		\draw[edge] (v_9) to[bend right=20] node[right] {} (v_7);	

		%\draw[edge] (d) to[loop above] node[right] {0} (d);	
		%\draw[edge2] (d) to[loop below] node[right] {0} (d);	
	
\end{tikzpicture}


==> pictures/tikz_priklad_cycle.tex <==
	\begin{tikzpicture}

		\Large
		\tikzset{vertex/.style = {shape=circle,draw,minimum size=0.8em}}
		\tikzset{edge/.style = {-triangle 60,> = latex'}}
		\tikzset{edge2/.style = {-triangle 60,> = latex', dashed}}

		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (o) at    (4,2) {$o$};
		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (d) at    (4,0) {$d$};
		\foreach \nodename/\x/\y in { v_1/2/0, v_2/2/2} {
			\node[vertex] (\nodename) at    (\x,\y) {};
		}
		\draw[edge] (o) to node[right] {} (v_1);
		\draw[edge2] (o) to[loop right] node[right] {} (o);

		\draw[edge] (v_1) to node[right] {} (v_2);
		\draw[edge2] (v_1) to node[below] {} (d);

		\draw[edge] (v_2) to[loop above] node[above] {} (v_2);
		\draw[edge2] (v_2) to[bend right] node[left] {} (v_1);

		\draw[edge] (d) to[loop above] node[right] {} (d);	
		\draw[edge2] (d) to[loop right] node[above] {} (d);	


		%\draw[edge] (a) to[loop above] node[above] {$s_0$} (a);
		%\draw[edge] (a) to node[right] {$s_1$} (b);
		%\draw[edge] (b) to node[below left] {$s_0$} (o);
		%\draw[edge] (b) to[loop right] node[right] {$s_1$} (b);
		%\draw[edge] (d) to[loop above] node[above] {$s_0,s_1$} (d);
	
\end{tikzpicture}


==> pictures/tikz_priklad_cycle_gl1.tex <==
	\begin{tikzpicture}

		\Large
		\tikzset{edge/.style = {-triangle 60,> = latex'}}
		\tikzset{edge2/.style = {-triangle 60,> = latex', dashed}}

		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (o) at    (4,2) {$o$};
		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (d) at    (4,0) {$d$};
		\node[style = {shape=circle,draw,minimum size=0.8em}] (v_1) at    (2,0) {};
		\node[style = {pattern=north east lines, pattern color={black!40}, shape=circle,draw,minimum size=0.8em}] (v_2) at    (2,2) {};
		\draw[edge] (o) to node[right] {} (v_1);
		%\draw[edge2] (o) to[loop right] node[right] {0} (o);

		\draw[edge] (v_1) to node[right] {} (v_2);
		%\draw[edge2] (v_1) to node[below] {0} (d);

		\draw[edge] (v_2) to[loop above] node[above] {} (v_2);
		%\draw[edge2] (v_2) to[bend right] node[left] {0} (v_1);

		%\draw[edge] (d) to[loop above] node[right] {0} (d);	
		%\draw[edge2] (d) to[loop right] node[above] {0} (d);	


		%\draw[edge] (a) to[loop above] node[above] {$s_0$} (a);
		%\draw[edge] (a) to node[right] {$s_1$} (b);
		%\draw[edge] (b) to node[below left] {$s_0$} (o);
		%\draw[edge] (b) to[loop right] node[right] {$s_1$} (b);
		%\draw[edge] (d) to[loop above] node[above] {$s_0,s_1$} (d);
	
\end{tikzpicture}


==> pictures/tikz_priklad_cycle_gl2.tex <==
	\begin{tikzpicture}

		\Large
		\tikzset{edge/.style = {-triangle 60,> = latex'}}
		\tikzset{edge2/.style = {-triangle 60,> = latex', dashed}}

		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (o) at    (4,2) {$o$};
		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (d) at    (4,0) {$d$};
		\node[style = {pattern=north east lines, pattern color={black!40}, shape=circle,draw,minimum size=0.8em}] (v_1) at    (2,0) {};
		\node[style = {shape=circle,draw,minimum size=0.8em}] (v_2) at    (2,2) {};
		\draw[edge] (o) to node[right] {} (v_1);
		%\draw[edge2] (o) to[loop right] node[right] {0} (o);

		\draw[edge] (v_1) to node[right] {} (v_2);
		%\draw[edge2] (v_1) to node[below] {0} (d);

		%\draw[edge] (v_2) to[loop above] node[above] {} (v_2);
		\draw[edge] (v_2) to[bend right] node[left] {} (v_1);

		%\draw[edge] (d) to[loop above] node[right] {0} (d);	
		%\draw[edge2] (d) to[loop right] node[above] {0} (d);	


		%\draw[edge] (a) to[loop above] node[above] {$s_0$} (a);
		%\draw[edge] (a) to node[right] {$s_1$} (b);
		%\draw[edge] (b) to node[below left] {$s_0$} (o);
		%\draw[edge] (b) to[loop right] node[right] {$s_1$} (b);
		%\draw[edge] (d) to[loop above] node[above] {$s_0,s_1$} (d);
	
\end{tikzpicture}


==> pictures/tikz_priklad_cycle_gl3.tex <==
	\begin{tikzpicture}

		\Large
		\tikzset{vertex/.style = {shape=circle,draw,minimum size=0.8em}}
		\tikzset{edge/.style = {-triangle 60,> = latex'}}
		\tikzset{edge2/.style = {-triangle 60,> = latex', dashed}}

		\node[style = {shape=circle,line width=0.80mm,draw,minimum size=1.3em}] (o) at    (4,2) {$o$};
		\node[style = {shape=circle, pattern=north east lines, pattern color={black!40}, line width=0.80mm,draw,minimum size=1.3em}] (d) at    (4,0) {$d$};
		\foreach \nodename/\x/\y in { v_1/2/0, v_2/2/2} {
			\node[vertex] (\nodename) at    (\x,\y) {};
		}
		\draw[edge] (o) to node[right] {} (v_1);
		%\draw[edge] (o) to[loop right] node[right] {} (o);

		%\draw[edge] (v_1) to node[right] {} (v_2);
		\draw[edge] (v_1) to node[below] {} (d);

		%\draw[edge] (v_2) to[loop above] node[above] {} (v_2);
		\draw[edge] (v_2) to[bend right] node[left] {} (v_1);

		%\draw[edge] (d) to[loop above] node[right] {} (d);	
		%\draw[edge] (d) to[loop right] node[above] {} (d);	


		%\draw[edge] (a) to[loop above] node[above] {$s_0$} (a);
		%\draw[edge] (a) to node[right] {$s_1$} (b);
		%\draw[edge] (b) to node[below left] {$s_0$} (o);
		%\draw[edge] (b) to[loop right] node[right] {$s_1$} (b);
		%\draw[edge] (d) to[loop above] node[above] {$s_0,s_1$} (d);
	
\end{tikzpicture}

